Cluster-Exact Approximation of Spin Glass Groundstates

We present an algorithm which calculates groundstates of Ising spin glasses approximately. It works by randomly selecting clusters of spins which exhibit no frustrations. The spins which were not selected, contribute to the local fields of the selected spins. For the spin--cluster a groundstate is exactly calaculated by using graphtheoretical methods. The other spins remain unchanged. This procedure is repeated many times resulting in a state with low energy. The total time complexity of this scheme is approximately cubic. We estimate that the groundstate energy density of the infinite system for the +/- J model is -1.400 +/- 0.005 (2d) and -1.766 +/- 0.002 (3d). The distribution of overlaps for selected systems is calculated in order to characterize the algorithm.

==> (inline-0) <==
\begin{picture}(1650,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1.45}}
\put(1566.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,208){\makebox(0,0)[r]{-1.4}}
\put(1566.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{-1.35}}
\put(1566.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,399){\makebox(0,0)[r]{-1.3}}
\put(1566.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-1.25}}
\put(1566.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{-1.2}}
\put(1566.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{-1.15}}
\put(1566.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{-1.1}}
\put(1566.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{-1.05}}
\put(1566.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,68){\makebox(0,0){50}}
\put(444.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,68){\makebox(0,0){100}}
\put(672.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(901,68){\makebox(0,0){150}}
\put(901.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129,68){\makebox(0,0){200}}
\put(1129.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358,68){\makebox(0,0){250}}
\put(1358.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1586,68){\makebox(0,0){300}}
\put(1586.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(45,495){\makebox(0,0){$e_L(t)$}}
\put(903,-22){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1456,812){\makebox(0,0)[r]{$L=4$}}
\put(1478.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,876){\usebox{\plotpoint}}
\multiput(220.59,786.25)(0.477,-29.876){7}{\rule{0.115pt}{21.620pt}}
\multiput(219.17,831.13)(5.000,-224.127){2}{\rule{0.400pt}{10.810pt}}
\multiput(225.60,579.60)(0.468,-9.401){5}{\rule{0.113pt}{6.600pt}}
\multiput(224.17,593.30)(4.000,-51.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(229.59,528.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(228.17,535.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(234.60,483.32)(0.468,-6.330){5}{\rule{0.113pt}{4.500pt}}
\multiput(233.17,492.66)(4.000,-34.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(238.00,456.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(238.00,457.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(243.60,444.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(242.17,448.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(252.00,431.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(252.00,432.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.60,425.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(256.17,426.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(261.59,417.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(260.17,420.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(266.60,403.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(265.17,405.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\put(247.0,433.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(270.0,398.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1456,767){\makebox(0,0)[r]{$L=6$}}
\put(1478.0,767.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,835){\usebox{\plotpoint}}
\multiput(221.38,659.49)(0.560,-43.746){3}{\rule{0.135pt}{42.280pt}}
\multiput(218.34,747.25)(5.000,-175.246){2}{\rule{0.800pt}{21.140pt}}
\put(225.34,480){\rule{0.800pt}{18.600pt}}
\multiput(223.34,533.39)(4.000,-53.395){2}{\rule{0.800pt}{9.300pt}}
\multiput(230.38,439.32)(0.560,-9.660){3}{\rule{0.135pt}{9.800pt}}
\multiput(227.34,459.66)(5.000,-39.660){2}{\rule{0.800pt}{4.900pt}}
\put(234.34,380){\rule{0.800pt}{8.200pt}}
\multiput(232.34,402.98)(4.000,-22.980){2}{\rule{0.800pt}{4.100pt}}
\multiput(239.38,358.58)(0.560,-4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(236.34,369.29)(5.000,-20.290){2}{\rule{0.800pt}{2.580pt}}
\put(243.34,329){\rule{0.800pt}{4.200pt}}
\multiput(241.34,340.28)(4.000,-11.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(248.38,320.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(245.34,324.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\put(252,315.34){\rule{1.204pt}{0.800pt}}
\multiput(252.00,316.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(257,313.34){\rule{0.964pt}{0.800pt}}
\multiput(257.00,314.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(261,311.34){\rule{1.204pt}{0.800pt}}
\multiput(261.00,312.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(266.34,305){\rule{0.800pt}{1.600pt}}
\multiput(264.34,308.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(270,302.34){\rule{1.204pt}{0.800pt}}
\multiput(270.00,303.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(280.38,297.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(277.34,300.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(284,293.34){\rule{1.204pt}{0.800pt}}
\multiput(284.00,294.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(289.34,287){\rule{0.800pt}{1.600pt}}
\multiput(287.34,290.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(293,284.34){\rule{1.204pt}{0.800pt}}
\multiput(293.00,285.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(298.34,274){\rule{0.800pt}{2.400pt}}
\multiput(296.34,280.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(275.0,303.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(307,271.34){\rule{0.964pt}{0.800pt}}
\multiput(307.00,272.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(302.0,274.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(311.0,272.0){\rule[-0.400pt]{56.130pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1456,722){\makebox(0,0)[r]{$L=16$}}
\put(1478.0,722.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(220,796){\usebox{\plotpoint}}
\put(220.01,534){\rule{1.200pt}{63.116pt}}
\multiput(217.51,665.00)(5.000,-131.000){2}{\rule{1.200pt}{31.558pt}}
\put(224.51,439){\rule{1.200pt}{22.885pt}}
\multiput(222.51,486.50)(4.000,-47.500){2}{\rule{1.200pt}{11.443pt}}
\put(229.01,388){\rule{1.200pt}{12.286pt}}
\multiput(226.51,413.50)(5.000,-25.500){2}{\rule{1.200pt}{6.143pt}}
\put(233.51,354){\rule{1.200pt}{8.191pt}}
\multiput(231.51,371.00)(4.000,-17.000){2}{\rule{1.200pt}{4.095pt}}
\put(238.01,333){\rule{1.200pt}{5.059pt}}
\multiput(235.51,343.50)(5.000,-10.500){2}{\rule{1.200pt}{2.529pt}}
\put(242.51,321){\rule{1.200pt}{2.891pt}}
\multiput(240.51,327.00)(4.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(247.01,311){\rule{1.200pt}{2.409pt}}
\multiput(244.51,316.00)(5.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(252.01,305){\rule{1.200pt}{1.445pt}}
\multiput(249.51,308.00)(5.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(256.51,298){\rule{1.200pt}{1.686pt}}
\multiput(254.51,301.50)(4.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(261,293.01){\rule{1.204pt}{1.200pt}}
\multiput(261.00,295.51)(2.500,-5.000){2}{\rule{0.602pt}{1.200pt}}
\put(265.51,288){\rule{1.200pt}{1.204pt}}
\multiput(263.51,290.50)(4.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(270,284.01){\rule{1.204pt}{1.200pt}}
\multiput(270.00,285.51)(2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(275,281.01){\rule{0.964pt}{1.200pt}}
\multiput(275.00,282.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(279.01,276){\rule{1.200pt}{1.445pt}}
\multiput(276.51,279.00)(5.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(284,271.51){\rule{1.204pt}{1.200pt}}
\multiput(284.00,273.51)(2.500,-4.000){2}{\rule{0.602pt}{1.200pt}}
\put(289,268.51){\rule{0.964pt}{1.200pt}}
\multiput(289.00,269.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(293,266.01){\rule{1.204pt}{1.200pt}}
\multiput(293.00,267.51)(2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(298,263.51){\rule{0.964pt}{1.200pt}}
\multiput(298.00,264.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(302,261.51){\rule{1.204pt}{1.200pt}}
\multiput(302.00,262.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(307,260.01){\rule{0.964pt}{1.200pt}}
\multiput(307.00,260.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(311,259.01){\rule{1.204pt}{1.200pt}}
\multiput(311.00,259.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(316,257.51){\rule{1.204pt}{1.200pt}}
\multiput(316.00,258.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(321,256.01){\rule{0.964pt}{1.200pt}}
\multiput(321.00,256.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(325,255.01){\rule{1.204pt}{1.200pt}}
\multiput(325.00,255.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(330,254.01){\rule{0.964pt}{1.200pt}}
\multiput(330.00,254.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(334,252.51){\rule{1.204pt}{1.200pt}}
\multiput(334.00,253.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(343,251.01){\rule{1.204pt}{1.200pt}}
\multiput(343.00,251.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(348,249.51){\rule{0.964pt}{1.200pt}}
\multiput(348.00,250.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(352,247.51){\rule{1.204pt}{1.200pt}}
\multiput(352.00,248.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(357,245.51){\rule{1.204pt}{1.200pt}}
\multiput(357.00,246.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(339.0,254.0){\usebox{\plotpoint}}
\put(366,244.01){\rule{1.204pt}{1.200pt}}
\multiput(366.00,244.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(371,243.01){\rule{0.964pt}{1.200pt}}
\multiput(371.00,243.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(375,242.01){\rule{1.204pt}{1.200pt}}
\multiput(375.00,242.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(362.0,247.0){\usebox{\plotpoint}}
\put(394,241.01){\rule{0.964pt}{1.200pt}}
\multiput(394.00,241.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(380.0,244.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(407,240.01){\rule{1.204pt}{1.200pt}}
\multiput(407.00,240.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(412,239.01){\rule{0.964pt}{1.200pt}}
\multiput(412.00,239.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(398.0,243.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(426,238.01){\rule{0.964pt}{1.200pt}}
\multiput(426.00,238.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(416.0,241.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(435,237.01){\rule{0.964pt}{1.200pt}}
\multiput(435.00,237.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(430.0,240.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(444,236.01){\rule{0.964pt}{1.200pt}}
\multiput(444.00,236.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(448,235.01){\rule{1.204pt}{1.200pt}}
\multiput(448.00,235.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(439.0,239.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(462,234.01){\rule{1.204pt}{1.200pt}}
\multiput(462.00,234.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(453.0,237.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(471,233.01){\rule{1.204pt}{1.200pt}}
\multiput(471.00,233.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(467.0,236.0){\usebox{\plotpoint}}
\put(490,232.01){\rule{0.964pt}{1.200pt}}
\multiput(490.00,232.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(476.0,235.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(535,231.01){\rule{1.204pt}{1.200pt}}
\multiput(535.00,231.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(494.0,234.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(549,230.01){\rule{1.204pt}{1.200pt}}
\multiput(549.00,230.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(554,229.01){\rule{0.964pt}{1.200pt}}
\multiput(554.00,229.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(540.0,233.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(563,228.01){\rule{0.964pt}{1.200pt}}
\multiput(563.00,228.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(558.0,231.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(572,227.01){\rule{0.964pt}{1.200pt}}
\multiput(572.00,227.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(567.0,230.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(581,226.01){\rule{0.964pt}{1.200pt}}
\multiput(581.00,226.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(576.0,229.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(590,225.01){\rule{1.204pt}{1.200pt}}
\multiput(590.00,225.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(595,224.01){\rule{0.964pt}{1.200pt}}
\multiput(595.00,224.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(585.0,228.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(622,223.01){\rule{1.204pt}{1.200pt}}
\multiput(622.00,223.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(599.0,226.0){\rule[-0.600pt]{5.541pt}{1.200pt}}
\put(672,222.01){\rule{1.204pt}{1.200pt}}
\multiput(672.00,222.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(627.0,225.0){\rule[-0.600pt]{10.840pt}{1.200pt}}
\put(732,221.01){\rule{0.964pt}{1.200pt}}
\multiput(732.00,221.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(677.0,224.0){\rule[-0.600pt]{13.249pt}{1.200pt}}
\put(750,220.01){\rule{1.204pt}{1.200pt}}
\multiput(750.00,220.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(736.0,223.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(764,219.01){\rule{0.964pt}{1.200pt}}
\multiput(764.00,219.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(755.0,222.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(796,218.01){\rule{0.964pt}{1.200pt}}
\multiput(796.00,218.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(768.0,221.0){\rule[-0.600pt]{6.745pt}{1.200pt}}
\put(818,217.01){\rule{1.204pt}{1.200pt}}
\multiput(818.00,217.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(800.0,220.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(882,216.01){\rule{1.204pt}{1.200pt}}
\multiput(882.00,216.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(823.0,219.0){\rule[-0.600pt]{14.213pt}{1.200pt}}
\put(919,215.01){\rule{1.204pt}{1.200pt}}
\multiput(919.00,215.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(887.0,218.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(1102,214.01){\rule{0.964pt}{1.200pt}}
\multiput(1102.00,214.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(924.0,217.0){\rule[-0.600pt]{42.880pt}{1.200pt}}
\put(1189,213.01){\rule{0.964pt}{1.200pt}}
\multiput(1189.00,213.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1106.0,216.0){\rule[-0.600pt]{19.995pt}{1.200pt}}
\put(1193.0,215.0){\rule[-0.600pt]{94.674pt}{1.200pt}}
\end{picture}

\label{e_von_t}
\end{figure}
\clearpage
\refstepcounter{figure}

\begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1.42}}
\put(1566.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-1.4}}
\put(1566.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-1.38}}
\put(1566.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-1.36}}
\put(1566.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-1.34}}
\put(1566.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-1.32}}
\put(1566.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{-1.3}}
\put(1566.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{-1.28}}
\put(1566.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{-1.26}}
\put(1566.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{-1.24}}
\put(1566.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{-1.22}}
\put(1566.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,68){\makebox(0,0){5}}
\put(318.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,68){\makebox(0,0){10}}
\put(562.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,68){\makebox(0,0){15}}
\put(805.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049,68){\makebox(0,0){20}}
\put(1049.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1293.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1293,68){\makebox(0,0){25}}
\put(1293.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1537.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1537,68){\makebox(0,0){30}}
\put(1537.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(45,495){\makebox(0,0){$e^0_L$}}
\put(903,-22){\makebox(0,0){$L$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1456,812){\makebox(0,0)[r]{$e^0$}}
\put(1500,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,568){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1537,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1478.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1478.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1544.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,462.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(259.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,250.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(356.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,254.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(454.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,202.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(552.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,223.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(649.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,182.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(747.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,180.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(844.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1049.0,205.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1039.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1537.0,166.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1527.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1527.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,767){\makebox(0,0)[r]{$f^0(L)$}}
\put(1478.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,831){\usebox{\plotpoint}}
\multiput(220.58,818.01)(0.494,-3.876){25}{\rule{0.119pt}{3.129pt}}
\multiput(219.17,824.51)(14.000,-99.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(234.58,714.98)(0.494,-2.957){25}{\rule{0.119pt}{2.414pt}}
\multiput(233.17,719.99)(14.000,-75.989){2}{\rule{0.400pt}{1.207pt}}
\multiput(248.58,635.28)(0.493,-2.558){23}{\rule{0.119pt}{2.100pt}}
\multiput(247.17,639.64)(13.000,-60.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(261.58,572.54)(0.494,-1.856){25}{\rule{0.119pt}{1.557pt}}
\multiput(260.17,575.77)(14.000,-47.768){2}{\rule{0.400pt}{0.779pt}}
\multiput(275.58,522.60)(0.494,-1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(274.17,525.30)(14.000,-39.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(289.58,481.43)(0.494,-1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(288.17,483.72)(14.000,-32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(303.58,447.15)(0.494,-1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(302.17,449.07)(14.000,-27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(317.58,418.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(316.17,420.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(330.58,395.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(329.17,396.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(344.58,374.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(343.17,375.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(358.58,356.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(357.17,357.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(372.00,342.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(372.00,343.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(386.00,329.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(386.00,330.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(399.00,317.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(399.00,318.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(413.00,307.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(413.00,308.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(427.00,298.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(427.00,299.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(441.00,289.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(441.00,290.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(455.00,282.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(455.00,283.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(468.00,276.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(468.00,277.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(482.00,270.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(482.00,271.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(496.00,264.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(496.00,265.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(510.00,260.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(510.00,261.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(524.00,255.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(524.00,256.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(537.00,251.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(537.00,252.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(551.00,248.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(551.00,249.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(565.00,244.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(565.00,245.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(579.00,241.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(579.00,242.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(593,238.17){\rule{2.700pt}{0.400pt}}
\multiput(593.00,239.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(606.00,236.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(606.00,237.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(620,233.17){\rule{2.900pt}{0.400pt}}
\multiput(620.00,234.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(634,231.17){\rule{2.900pt}{0.400pt}}
\multiput(634.00,232.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(648,229.17){\rule{2.900pt}{0.400pt}}
\multiput(648.00,230.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(662,227.17){\rule{2.700pt}{0.400pt}}
\multiput(662.00,228.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(675,225.67){\rule{3.373pt}{0.400pt}}
\multiput(675.00,226.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(689,224.17){\rule{2.900pt}{0.400pt}}
\multiput(689.00,225.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(703,222.67){\rule{3.373pt}{0.400pt}}
\multiput(703.00,223.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(717,221.17){\rule{2.900pt}{0.400pt}}
\multiput(717.00,222.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(731,219.67){\rule{3.132pt}{0.400pt}}
\multiput(731.00,220.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(744,218.67){\rule{3.373pt}{0.400pt}}
\multiput(744.00,219.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(758,217.67){\rule{3.373pt}{0.400pt}}
\multiput(758.00,218.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(772,216.67){\rule{3.373pt}{0.400pt}}
\multiput(772.00,217.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(786,215.17){\rule{2.900pt}{0.400pt}}
\multiput(786.00,216.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(813,213.67){\rule{3.373pt}{0.400pt}}
\multiput(813.00,214.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(827,212.67){\rule{3.373pt}{0.400pt}}
\multiput(827.00,213.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(841,211.67){\rule{3.373pt}{0.400pt}}
\multiput(841.00,212.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(855,210.67){\rule{3.373pt}{0.400pt}}
\multiput(855.00,211.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(869,209.67){\rule{3.132pt}{0.400pt}}
\multiput(869.00,210.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(800.0,215.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(896,208.67){\rule{3.373pt}{0.400pt}}
\multiput(896.00,209.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(910,207.67){\rule{3.373pt}{0.400pt}}
\multiput(910.00,208.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(882.0,210.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(937,206.67){\rule{3.373pt}{0.400pt}}
\multiput(937.00,207.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(924.0,208.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(965,205.67){\rule{3.373pt}{0.400pt}}
\multiput(965.00,206.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(951.0,207.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(993,204.67){\rule{3.132pt}{0.400pt}}
\multiput(993.00,205.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(979.0,206.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1020,203.67){\rule{3.373pt}{0.400pt}}
\multiput(1020.00,204.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1006.0,205.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1048,202.67){\rule{3.373pt}{0.400pt}}
\multiput(1048.00,203.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1034.0,204.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1089,201.67){\rule{3.373pt}{0.400pt}}
\multiput(1089.00,202.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1062.0,203.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1131,200.67){\rule{3.132pt}{0.400pt}}
\multiput(1131.00,201.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1103.0,202.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1186,199.67){\rule{3.373pt}{0.400pt}}
\multiput(1186.00,200.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1144.0,201.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1227,198.67){\rule{3.373pt}{0.400pt}}
\multiput(1227.00,199.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1200.0,200.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1296,197.67){\rule{3.373pt}{0.400pt}}
\multiput(1296.00,198.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1241.0,199.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1365,196.67){\rule{3.373pt}{0.400pt}}
\multiput(1365.00,197.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1310.0,198.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1462,195.67){\rule{3.373pt}{0.400pt}}
\multiput(1462.00,196.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1379.0,197.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(1572,194.67){\rule{3.373pt}{0.400pt}}
\multiput(1572.00,195.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1476.0,196.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\end{picture}

\label{e0_von_l}
\end{figure}
\clearpage
\refstepcounter{figure}

\begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1.77}}
\put(1566.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{-1.76}}
\put(1566.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{-1.75}}
\put(1566.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1.74}}
\put(1566.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{-1.73}}
\put(1566.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{-1.72}}
\put(1566.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{-1.71}}
\put(1566.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{-1.7}}
\put(1566.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{-1.69}}
\put(1566.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{-1.68}}
\put(1566.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,68){\makebox(0,0){4}}
\put(334.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,68){\makebox(0,0){6}}
\put(562.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,68){\makebox(0,0){8}}
\put(789.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017,68){\makebox(0,0){10}}
\put(1017.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245,68){\makebox(0,0){12}}
\put(1245.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1472.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1472,68){\makebox(0,0){14}}
\put(1472.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(45,495){\makebox(0,0){$e^0_L$}}
\put(903,-22){\makebox(0,0){$L$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1456,812){\makebox(0,0)[r]{$e^0$}}
\put(1500,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1245,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1472,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1478.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1478.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1544.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,309.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(324.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,188.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(552.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(789.0,171.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(779.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,132.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1007.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1007.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1245.0,142.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1235.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1472.0,136.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1462.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1462.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456,767){\makebox(0,0)[r]{$f^0(L)$}}
\put(1478.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,837){\usebox{\plotpoint}}
\multiput(220.58,827.45)(0.494,-2.811){25}{\rule{0.119pt}{2.300pt}}
\multiput(219.17,832.23)(14.000,-72.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(234.58,751.76)(0.494,-2.407){25}{\rule{0.119pt}{1.986pt}}
\multiput(233.17,755.88)(14.000,-61.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(248.58,686.30)(0.493,-2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(247.17,690.15)(13.000,-53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(261.58,630.65)(0.494,-1.819){25}{\rule{0.119pt}{1.529pt}}
\multiput(260.17,633.83)(14.000,-46.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(275.58,581.48)(0.494,-1.562){25}{\rule{0.119pt}{1.329pt}}
\multiput(274.17,584.24)(14.000,-40.242){2}{\rule{0.400pt}{0.664pt}}
\multiput(289.58,539.20)(0.494,-1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(288.17,541.60)(14.000,-34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(303.58,502.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(302.17,504.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(317.58,469.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(316.17,471.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(330.58,441.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(329.17,443.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(344.58,415.86)(0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(343.17,417.43)(14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(358.58,393.21)(0.494,-0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(357.17,394.61)(14.000,-18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(372.58,373.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(371.17,374.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(386.58,355.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(385.17,356.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(399.00,339.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(399.00,340.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,325.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(413.00,326.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(427.00,312.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(427.00,313.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(441.00,300.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(441.00,301.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(455.00,289.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(455.00,290.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(468.00,279.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(468.00,280.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(482.00,270.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(482.00,271.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(496.00,262.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(496.00,263.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(510.00,254.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(510.00,255.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,247.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(524.00,248.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(537.00,241.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(537.00,242.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(551.00,235.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(551.00,236.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(565.00,230.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(565.00,231.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(579.00,225.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(579.00,226.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(593.00,220.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(593.00,221.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(606.00,216.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(606.00,217.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(620.00,212.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(620.00,213.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(634.00,209.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(634.00,210.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(648.00,205.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(648.00,206.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(662.00,202.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(662.00,203.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(675,199.17){\rule{2.900pt}{0.400pt}}
\multiput(675.00,200.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(689.00,197.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(689.00,198.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(703,194.17){\rule{2.900pt}{0.400pt}}
\multiput(703.00,195.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(717.00,192.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(717.00,193.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(731,189.17){\rule{2.700pt}{0.400pt}}
\multiput(731.00,190.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(744,187.17){\rule{2.900pt}{0.400pt}}
\multiput(744.00,188.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(758,185.17){\rule{2.900pt}{0.400pt}}
\multiput(758.00,186.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(772,183.67){\rule{3.373pt}{0.400pt}}
\multiput(772.00,184.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(786,182.17){\rule{2.900pt}{0.400pt}}
\multiput(786.00,183.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(800,180.67){\rule{3.132pt}{0.400pt}}
\multiput(800.00,181.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(813,179.17){\rule{2.900pt}{0.400pt}}
\multiput(813.00,180.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(827,177.67){\rule{3.373pt}{0.400pt}}
\multiput(827.00,178.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(841,176.17){\rule{2.900pt}{0.400pt}}
\multiput(841.00,177.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(855,174.67){\rule{3.373pt}{0.400pt}}
\multiput(855.00,175.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(869,173.67){\rule{3.132pt}{0.400pt}}
\multiput(869.00,174.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(882,172.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,173.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(896,171.67){\rule{3.373pt}{0.400pt}}
\multiput(896.00,172.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(910,170.67){\rule{3.373pt}{0.400pt}}
\multiput(910.00,171.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(924,169.67){\rule{3.132pt}{0.400pt}}
\multiput(924.00,170.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(937,168.67){\rule{3.373pt}{0.400pt}}
\multiput(937.00,169.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(951,167.67){\rule{3.373pt}{0.400pt}}
\multiput(951.00,168.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(979,166.67){\rule{3.373pt}{0.400pt}}
\multiput(979.00,167.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(993,165.67){\rule{3.132pt}{0.400pt}}
\multiput(993.00,166.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1006,164.67){\rule{3.373pt}{0.400pt}}
\multiput(1006.00,165.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(965.0,168.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1034,163.67){\rule{3.373pt}{0.400pt}}
\multiput(1034.00,164.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1020.0,165.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1062,162.67){\rule{3.132pt}{0.400pt}}
\multiput(1062.00,163.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1075,161.67){\rule{3.373pt}{0.400pt}}
\multiput(1075.00,162.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1048.0,164.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1103,160.67){\rule{3.373pt}{0.400pt}}
\multiput(1103.00,161.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1089.0,162.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1144,159.67){\rule{3.373pt}{0.400pt}}
\multiput(1144.00,160.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1117.0,161.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1172,158.67){\rule{3.373pt}{0.400pt}}
\multiput(1172.00,159.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1158.0,160.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1213,157.67){\rule{3.373pt}{0.400pt}}
\multiput(1213.00,158.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1186.0,159.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1241,156.67){\rule{3.373pt}{0.400pt}}
\multiput(1241.00,157.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1227.0,158.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1296,155.67){\rule{3.373pt}{0.400pt}}
\multiput(1296.00,156.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1255.0,157.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1351,154.67){\rule{3.373pt}{0.400pt}}
\multiput(1351.00,155.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1310.0,156.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1407,153.67){\rule{3.132pt}{0.400pt}}
\multiput(1407.00,154.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1365.0,155.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1489,152.67){\rule{3.373pt}{0.400pt}}
\multiput(1489.00,153.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1420.0,154.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(1572,151.67){\rule{3.373pt}{0.400pt}}
\multiput(1572.00,152.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1503.0,153.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\end{picture}

\label{e0_von_l3d}
\end{figure}
\clearpage
\refstepcounter{figure}

\begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(1566.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{10}}
\put(1566.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,438.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,453.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{100}}
\put(1566.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,586.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,586.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,644.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{1000}}
\put(1566.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,743.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1576.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{10000}}
\put(1566.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){10}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(437.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(437.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,68){\makebox(0,0){100}}
\put(675.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(893.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1030.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1060.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1060.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1087.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1087.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1110.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1110.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1131.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1131,68){\makebox(0,0){1000}}
\put(1131.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1268.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1348.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1449.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1449.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1485.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1485.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1515.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1515.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1542.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1542.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1565.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1565.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1586,68){\makebox(0,0){10000}}
\put(1586.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(45,495){\makebox(0,0){$t_0$}}
\put(903,-22){\makebox(0,0){$N$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(313,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,399){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(808,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(861,464){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1110,581){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313.0,195.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(303.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473.0,255.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(463.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,301.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(577.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,343.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(665.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,385.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(737.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,422.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(798.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(798.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,450.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(851.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,500.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(939.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,555.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1100.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313,190){\usebox{\plotpoint}}
\multiput(313.00,190.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(313.00,189.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,195.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(323.00,194.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.00,200.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(333.00,199.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(344.00,205.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(344.00,204.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(354.00,210.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(354.00,209.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(364.00,215.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(364.00,214.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(375.00,221.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(375.00,220.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(385.00,226.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(385.00,225.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(395.00,231.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(395.00,230.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(405.00,236.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(405.00,235.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(416.00,241.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(416.00,240.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(426.00,246.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(426.00,245.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(436.00,251.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(436.00,250.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(447.00,256.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(447.00,255.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(457.00,261.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(457.00,260.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,266.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(467.00,265.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(477.00,271.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(477.00,270.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(488.00,276.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(488.00,275.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(498.00,281.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(498.00,280.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(508.00,286.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(508.00,285.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(518.00,291.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(518.00,290.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(529.00,296.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(529.00,295.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(539.00,301.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(539.00,300.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(549.00,306.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(549.00,305.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(560.00,311.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(560.00,310.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(570.00,316.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(570.00,315.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(580.00,321.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(580.00,320.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.00,326.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(590.00,325.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(601.00,331.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(601.00,330.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(611.00,337.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(611.00,336.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,342.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(621.00,341.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(632.00,347.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(632.00,346.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(642.00,352.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(642.00,351.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(652.00,357.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(652.00,356.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,362.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(662.00,361.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(673.00,367.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(673.00,366.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,372.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(683.00,371.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(693.00,377.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(693.00,376.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(703.00,382.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(703.00,381.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(714.00,387.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(714.00,386.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(724.00,392.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(724.00,391.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(734.00,397.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(734.00,396.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(745.00,402.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(745.00,401.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,407.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(755.00,406.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(765.00,412.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(765.00,411.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(775.00,417.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(775.00,416.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(786.00,422.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(786.00,421.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(796.00,427.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(796.00,426.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(806.00,432.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(806.00,431.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(816.00,437.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(816.00,436.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(827.00,442.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(827.00,441.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(837.00,447.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(837.00,446.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(847.00,453.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(847.00,452.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(858.00,458.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(858.00,457.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(868.00,463.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(868.00,462.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(878.00,468.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(878.00,467.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(888.00,473.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(888.00,472.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(899.00,478.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(899.00,477.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(909.00,483.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(909.00,482.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(919.00,488.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(919.00,487.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(930.00,493.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(930.00,492.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(940.00,498.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(940.00,497.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(950.00,503.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(950.00,502.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(960.00,508.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(960.00,507.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(971.00,513.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(971.00,512.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,518.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(981.00,517.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(991.00,523.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(991.00,522.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1001.00,528.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1001.00,527.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1012.00,533.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1012.00,532.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,538.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1022.00,537.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1032.00,543.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1032.00,542.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1043.00,548.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1043.00,547.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1053.00,553.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1053.00,552.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1063.00,558.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1063.00,557.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1073.00,563.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1073.00,562.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1084.00,569.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1084.00,568.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1094.00,574.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1094.00,573.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1104.00,579.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1104.00,578.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1114.00,584.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1114.00,583.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1125.00,589.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1125.00,588.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1135.00,594.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1135.00,593.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1145.00,599.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1145.00,598.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1156.00,604.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1156.00,603.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1166.00,609.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1166.00,608.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1176.00,614.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1176.00,613.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1186.00,619.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1186.00,618.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1197.00,624.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1197.00,623.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1207.00,629.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1207.00,628.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1217.00,634.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1217.00,633.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1228.00,639.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1228.00,638.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1238.00,644.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1238.00,643.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1248.00,649.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1248.00,648.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1258.00,654.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1258.00,653.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1269.00,659.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1269.00,658.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1279.00,664.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1279.00,663.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1289.00,669.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1289.00,668.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1299.00,674.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1299.00,673.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1310.00,679.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1310.00,678.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1320.00,684.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1320.00,683.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(587,351){\makebox(0,0){$+$}}
\put(828,479){\makebox(0,0){$+$}}
\put(998,577){\makebox(0,0){$+$}}
\put(1131,638){\makebox(0,0){$+$}}
\put(1239,696){\makebox(0,0){$+$}}
\put(1330,753){\makebox(0,0){$+$}}
\put(587.0,339.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(577.0,339.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(577.0,362.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(828.0,468.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(818.0,468.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(818.0,489.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(998.0,568.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(988.0,568.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(988.0,586.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1131.0,628.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(1121.0,628.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1121.0,646.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1239.0,679.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(1229.0,679.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1229.0,710.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1330.0,739.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(1320.0,739.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1320.0,764.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(313,205){\usebox{\plotpoint}}
\multiput(313.00,206.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(313.00,203.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(323.00,212.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(323.00,209.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(333.00,217.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(333.00,214.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(344.00,223.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(344.00,220.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(354.00,228.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(354.00,225.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(364.00,234.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(364.00,231.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(375.00,239.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(375.00,236.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(385.00,245.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(385.00,242.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(395.00,250.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(395.00,247.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(405.00,256.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(405.00,253.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(416.00,261.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(416.00,258.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(426.00,266.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(426.00,263.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(436.00,272.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(436.00,269.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(447.00,277.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(447.00,274.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(457.00,283.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(457.00,280.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(467.00,288.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(467.00,285.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(477.00,294.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(477.00,291.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(488.00,299.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(488.00,296.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(498.00,305.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(498.00,302.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(508.00,310.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(508.00,307.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(518.00,316.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(518.00,313.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(529.00,321.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(529.00,318.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(539.00,327.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(539.00,324.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(549.00,332.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(549.00,329.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(560.00,338.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(560.00,335.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(570.00,343.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(570.00,340.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(580.00,349.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(580.00,346.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(590.00,354.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(590.00,351.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(601.00,360.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(601.00,357.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(611.00,365.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(611.00,362.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(621.00,370.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(621.00,367.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(632.00,376.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(632.00,373.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(642.00,381.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(642.00,378.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(652.00,387.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(652.00,384.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(662.00,392.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(662.00,389.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(673.00,398.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(673.00,395.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(683.00,403.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(683.00,400.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(693.00,409.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(693.00,406.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(703.00,414.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(703.00,411.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(714.00,420.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(714.00,417.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(724.00,425.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(724.00,422.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(734.00,431.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(734.00,428.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(745.00,436.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(745.00,433.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(755.00,442.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(755.00,439.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(765.00,447.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(765.00,444.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(775.00,453.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(775.00,450.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(786.00,458.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(786.00,455.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(796.00,464.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(796.00,461.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(806.00,469.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(806.00,466.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(816.00,474.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(816.00,471.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(827.00,480.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(827.00,477.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(837.00,485.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(837.00,482.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(847.00,491.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(847.00,488.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(858.00,496.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(858.00,493.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(868.00,502.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(868.00,499.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(878.00,507.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(878.00,504.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(888.00,513.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(888.00,510.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(899.00,518.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(899.00,515.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(909.00,524.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(909.00,521.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(919.00,529.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(919.00,526.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(930.00,535.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(930.00,532.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(940.00,540.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(940.00,537.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(950.00,546.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(950.00,543.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(960.00,551.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(960.00,548.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(971.00,557.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(971.00,554.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(981.00,562.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(981.00,559.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(991.00,568.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(991.00,565.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1001.00,573.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1001.00,570.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1012.00,579.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1012.00,576.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1022.00,584.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1022.00,581.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1032.00,589.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1032.00,586.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1043.00,595.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1043.00,592.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1053.00,600.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1053.00,597.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1063.00,606.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1063.00,603.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1073.00,611.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1073.00,608.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1084.00,617.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1084.00,614.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1094.00,622.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1094.00,619.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1104.00,628.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1104.00,625.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1114.00,633.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1114.00,630.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1125.00,639.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1125.00,636.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1135.00,644.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1135.00,641.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1145.00,650.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1145.00,647.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1156.00,655.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1156.00,652.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1166.00,661.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1166.00,658.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1176.00,666.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1176.00,663.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1186.00,672.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1186.00,669.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1197.00,677.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1197.00,674.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1207.00,683.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1207.00,680.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1217.00,688.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1217.00,685.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1228.00,693.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1228.00,690.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1238.00,699.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1238.00,696.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1248.00,704.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1248.00,701.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1258.00,710.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1258.00,707.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1269.00,715.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1269.00,712.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1279.00,721.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1279.00,718.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1289.00,726.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1289.00,723.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1299.00,732.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1299.00,729.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1310.00,737.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1310.00,734.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1320.00,743.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1320.00,740.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\end{picture}

\label{t0_von_l}
\end{figure}
\clearpage
\refstepcounter{figure}

\begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1566.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{1}}
\put(1566.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{2}}
\put(1566.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{3}}
\put(1566.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{4}}
\put(1566.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{5}}
\put(1566.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{6}}
\put(1566.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{7}}
\put(1566.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{8}}
\put(1566.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,68){\makebox(0,0){-0.8}}
\put(357.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,68){\makebox(0,0){-0.6}}
\put(493.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){-0.4}}
\put(630.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,68){\makebox(0,0){-0.2}}
\put(766.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,68){\makebox(0,0){0}}
\put(903.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040,68){\makebox(0,0){0.2}}
\put(1040.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1176,68){\makebox(0,0){0.4}}
\put(1176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,68){\makebox(0,0){0.6}}
\put(1313.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,68){\makebox(0,0){0.8}}
\put(1449.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1586,68){\makebox(0,0){1}}
\put(1586.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(1586.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{329.069pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P_L(q)$}}
\put(903,-22){\makebox(0,0){$q$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(562,591){\makebox(0,0)[r]{$e_s=0.117$}}
\put(584.0,591.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(237,113){\usebox{\plotpoint}}
\put(237,113.17){\rule{6.900pt}{0.400pt}}
\multiput(237.00,112.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(271.00,115.59)(1.951,0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(271.00,114.17)(30.656,9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(305.00,124.58)(1.487,0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(305.00,123.17)(32.371,12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(340.00,136.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(340.00,135.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(374.00,151.58)(0.586,0.497){55}{\rule{0.569pt}{0.120pt}}
\multiput(374.00,150.17)(32.819,29.000){2}{\rule{0.284pt}{0.400pt}}
\multiput(408.00,178.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(408.00,179.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(442.00,167.92)(0.775,-0.496){41}{\rule{0.718pt}{0.120pt}}
\multiput(442.00,168.17)(32.509,-22.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(476.00,145.92)(0.741,-0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(476.00,146.17)(32.565,-23.000){2}{\rule{0.346pt}{0.400pt}}
\put(510,123.67){\rule{8.191pt}{0.400pt}}
\multiput(510.00,123.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(544.58,125.00)(0.498,0.542){67}{\rule{0.120pt}{0.534pt}}
\multiput(543.17,125.00)(35.000,36.891){2}{\rule{0.400pt}{0.267pt}}
\multiput(579.00,163.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(579.00,162.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(613.00,172.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(613.00,173.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(647.00,162.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(647.00,163.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(681.58,153.00)(0.498,0.573){65}{\rule{0.120pt}{0.559pt}}
\multiput(680.17,153.00)(34.000,37.840){2}{\rule{0.400pt}{0.279pt}}
\multiput(715.58,192.00)(0.498,1.212){65}{\rule{0.120pt}{1.065pt}}
\multiput(714.17,192.00)(34.000,79.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(749.00,272.92)(0.566,-0.497){57}{\rule{0.553pt}{0.120pt}}
\multiput(749.00,273.17)(32.852,-30.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(783.00,242.92)(0.499,-0.498){67}{\rule{0.500pt}{0.120pt}}
\multiput(783.00,243.17)(33.962,-35.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(818.58,205.36)(0.498,-0.974){65}{\rule{0.120pt}{0.876pt}}
\multiput(817.17,207.18)(34.000,-64.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(852.00,141.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(852.00,142.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(886.00,129.58)(0.654,0.497){49}{\rule{0.623pt}{0.120pt}}
\multiput(886.00,128.17)(32.707,26.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(920.00,155.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(920.00,154.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(954.00,160.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(954.00,159.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(988.00,173.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(988.00,174.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(1023.00,163.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(1023.00,162.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1057.00,169.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(1057.00,168.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1091.00,178.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(1091.00,179.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1125.00,170.59)(1.951,0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(1125.00,169.17)(30.656,9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(1159.58,176.34)(0.498,-0.677){65}{\rule{0.120pt}{0.641pt}}
\multiput(1158.17,177.67)(34.000,-44.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(1193.00,131.92)(0.952,-0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(1193.00,132.17)(32.224,-18.000){2}{\rule{0.428pt}{0.400pt}}
\put(1227,113.17){\rule{7.100pt}{0.400pt}}
\multiput(1227.00,114.17)(20.264,-2.000){2}{\rule{3.550pt}{0.400pt}}
\multiput(1296.00,113.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(1296.00,112.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1330.00,117.58)(1.444,0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(1330.00,116.17)(31.440,12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1364.00,129.58)(0.586,0.497){55}{\rule{0.569pt}{0.120pt}}
\multiput(1364.00,128.17)(32.819,29.000){2}{\rule{0.284pt}{0.400pt}}
\multiput(1398.58,158.00)(0.498,1.034){65}{\rule{0.120pt}{0.924pt}}
\multiput(1397.17,158.00)(34.000,68.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(1432.00,228.58)(0.900,0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(1432.00,227.17)(32.307,19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(1466.00,245.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(1466.00,246.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(1501.58,230.19)(0.498,-1.331){65}{\rule{0.120pt}{1.159pt}}
\multiput(1500.17,232.59)(34.000,-87.595){2}{\rule{0.400pt}{0.579pt}}
\multiput(1535.00,143.92)(0.607,-0.497){53}{\rule{0.586pt}{0.120pt}}
\multiput(1535.00,144.17)(32.784,-28.000){2}{\rule{0.293pt}{0.400pt}}
\put(606,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(749,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(818,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(886,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(988,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1125,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1227,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1296,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1330,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1398,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1432,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1466,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1501,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1535,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1569,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262.0,113.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(562,546){\makebox(0,0)[r]{$e_s=-1.07$}}
\put(584.0,546.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(237,113){\usebox{\plotpoint}}
\put(818,113.17){\rule{6.900pt}{0.400pt}}
\multiput(818.00,112.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(852.00,115.58)(0.607,0.497){53}{\rule{0.586pt}{0.120pt}}
\multiput(852.00,114.17)(32.784,28.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(886.58,143.00)(0.498,1.688){65}{\rule{0.120pt}{1.441pt}}
\multiput(885.17,143.00)(34.000,111.009){2}{\rule{0.400pt}{0.721pt}}
\multiput(920.00,257.58)(1.329,0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(920.00,256.17)(31.621,13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(954.00,268.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(954.00,269.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(988.58,261.31)(0.498,-0.686){67}{\rule{0.120pt}{0.649pt}}
\multiput(987.17,262.65)(35.000,-46.654){2}{\rule{0.400pt}{0.324pt}}
\multiput(1023.00,214.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1023.00,215.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1057.00,199.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(1057.00,198.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1091.00,208.92)(0.499,-0.498){65}{\rule{0.500pt}{0.120pt}}
\multiput(1091.00,209.17)(32.962,-34.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1125.58,173.34)(0.498,-0.677){65}{\rule{0.120pt}{0.641pt}}
\multiput(1124.17,174.67)(34.000,-44.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(1159.00,128.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(1159.00,129.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(1193.00,115.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(1193.00,116.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\put(1227,112.67){\rule{8.432pt}{0.400pt}}
\multiput(1227.00,112.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\multiput(1262.00,114.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(1262.00,113.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1296.58,125.00)(0.498,1.049){65}{\rule{0.120pt}{0.935pt}}
\multiput(1295.17,125.00)(34.000,69.059){2}{\rule{0.400pt}{0.468pt}}
\multiput(1330.58,196.00)(0.498,0.856){65}{\rule{0.120pt}{0.782pt}}
\multiput(1329.17,196.00)(34.000,56.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(1364.00,254.58)(0.710,0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(1364.00,253.17)(32.616,24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1398.58,278.00)(0.498,0.692){65}{\rule{0.120pt}{0.653pt}}
\multiput(1397.17,278.00)(34.000,45.645){2}{\rule{0.400pt}{0.326pt}}
\put(1432,323.67){\rule{8.191pt}{0.400pt}}
\multiput(1432.00,324.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(1466.00,322.92)(0.674,-0.497){49}{\rule{0.638pt}{0.120pt}}
\multiput(1466.00,323.17)(33.675,-26.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(1501.58,290.70)(0.498,-2.089){65}{\rule{0.120pt}{1.759pt}}
\multiput(1500.17,294.35)(34.000,-137.349){2}{\rule{0.400pt}{0.879pt}}
\multiput(1535.58,154.63)(0.498,-0.588){65}{\rule{0.120pt}{0.571pt}}
\multiput(1534.17,155.82)(34.000,-38.816){2}{\rule{0.400pt}{0.285pt}}
\put(606,546){\makebox(0,0){$+$}}
\put(237,113){\makebox(0,0){$+$}}
\put(271,113){\makebox(0,0){$+$}}
\put(305,113){\makebox(0,0){$+$}}
\put(340,113){\makebox(0,0){$+$}}
\put(374,113){\makebox(0,0){$+$}}
\put(408,113){\makebox(0,0){$+$}}
\put(442,113){\makebox(0,0){$+$}}
\put(476,113){\makebox(0,0){$+$}}
\put(510,113){\makebox(0,0){$+$}}
\put(544,113){\makebox(0,0){$+$}}
\put(579,113){\makebox(0,0){$+$}}
\put(613,113){\makebox(0,0){$+$}}
\put(647,113){\makebox(0,0){$+$}}
\put(681,113){\makebox(0,0){$+$}}
\put(715,113){\makebox(0,0){$+$}}
\put(749,113){\makebox(0,0){$+$}}
\put(783,113){\makebox(0,0){$+$}}
\put(818,113){\makebox(0,0){$+$}}
\put(852,115){\makebox(0,0){$+$}}
\put(886,143){\makebox(0,0){$+$}}
\put(920,257){\makebox(0,0){$+$}}
\put(954,270){\makebox(0,0){$+$}}
\put(988,264){\makebox(0,0){$+$}}
\put(1023,216){\makebox(0,0){$+$}}
\put(1057,199){\makebox(0,0){$+$}}
\put(1091,210){\makebox(0,0){$+$}}
\put(1125,176){\makebox(0,0){$+$}}
\put(1159,130){\makebox(0,0){$+$}}
\put(1193,117){\makebox(0,0){$+$}}
\put(1227,113){\makebox(0,0){$+$}}
\put(1262,114){\makebox(0,0){$+$}}
\put(1296,125){\makebox(0,0){$+$}}
\put(1330,196){\makebox(0,0){$+$}}
\put(1364,254){\makebox(0,0){$+$}}
\put(1398,278){\makebox(0,0){$+$}}
\put(1432,325){\makebox(0,0){$+$}}
\put(1466,324){\makebox(0,0){$+$}}
\put(1501,298){\makebox(0,0){$+$}}
\put(1535,157){\makebox(0,0){$+$}}
\put(1569,117){\makebox(0,0){$+$}}
\put(237.0,113.0){\rule[-0.200pt]{139.963pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(562,501){\makebox(0,0)[r]{$e_s=-1.414$}}
\put(584.0,501.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(237,113){\usebox{\plotpoint}}
\multiput(1330.00,114.41)(1.485,0.511){17}{\rule{2.467pt}{0.123pt}}
\multiput(1330.00,111.34)(28.880,12.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(1365.41,125.00)(0.503,1.580){61}{\rule{0.121pt}{2.694pt}}
\multiput(1362.34,125.00)(34.000,100.408){2}{\rule{0.800pt}{1.347pt}}
\multiput(1399.41,231.00)(0.503,5.475){61}{\rule{0.121pt}{8.788pt}}
\multiput(1396.34,231.00)(34.000,346.760){2}{\rule{0.800pt}{4.394pt}}
\multiput(1433.41,596.00)(0.503,2.828){61}{\rule{0.121pt}{4.647pt}}
\multiput(1430.34,596.00)(34.000,179.355){2}{\rule{0.800pt}{2.324pt}}
\multiput(1467.41,772.02)(0.503,-1.855){63}{\rule{0.121pt}{3.126pt}}
\multiput(1464.34,778.51)(35.000,-121.512){2}{\rule{0.800pt}{1.563pt}}
\multiput(1502.41,610.65)(0.503,-6.994){61}{\rule{0.121pt}{11.165pt}}
\multiput(1499.34,633.83)(34.000,-442.827){2}{\rule{0.800pt}{5.582pt}}
\multiput(1536.41,182.84)(0.503,-1.114){61}{\rule{0.121pt}{1.965pt}}
\multiput(1533.34,186.92)(34.000,-70.922){2}{\rule{0.800pt}{0.982pt}}
\put(606,501){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(237,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(271,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(305,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(340,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(408,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(442,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(476,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(510,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(579,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(613,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(715,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(749,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(818,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(852,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(886,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(988,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1023,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1091,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1125,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1159,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1227,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1262,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1296,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1330,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1364,125){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1398,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1432,596){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1466,785){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1501,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1535,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1569,116){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(237.0,113.0){\rule[-0.400pt]{263.304pt}{0.800pt}}
\end{picture}
